A Model of Financial Market Control

This study investigates the prevention of market manipulation using a price-impact model of financial market trading as a linear system. First, I define a trading game between speculators such that they implement a manipulation trading strategy that exploits momentum traders. Second, I identify market intervention by a controller (e.g., a central bank) with a control of the system. The main result shows that there is a control strategy that prevents market manipulation as a subgame perfect equilibrium outcome of the trading game. On the equilibrium path, no intervention is realized. This study also characterizes the set of manipulation-proof linear pricing rules of the system. The set is very restrictive if there is no control, while the presence of control drastically expands the set.

==> pftrader_figure4_063.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(51.2700,33.1000)(3.6000,-39.2000)%
% LINE 2 0 3 0 Black White  
% 2 594 805 594 3753
% 
\special{pn 8}%
\special{pa 594 805}%
\special{pa 594 3753}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 590 3781 5383 3781
% 
\special{pn 8}%
\special{pa 590 3781}%
\special{pa 5383 3781}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3552 3570 3552 3570
% 
\special{pn 8}%
\special{pa 3552 3570}%
\special{pa 3552 3570}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 529 675 529 768 2 0 0 0
% $\lambda$
\put(5.2900,-7.6800){\makebox(0,0)[lb]{$\lambda$}}%
% STR 2 0 3 0 Black White  
% 4 5487 3690 5487 3781 2 0 0 0
% $\mu$
\put(54.8700,-37.8100){\makebox(0,0)[lb]{$\mu$}}%
% STR 2 0 3 0 Black White  
% 4 3650 748 3650 840 2 0 0 0
% $\lambda=\mu$
\put(36.5000,-8.4000){\makebox(0,0)[lb]{$\lambda=\mu$}}%
% STR 2 0 3 0 Black White  
% 4 1801 648 1801 740 2 0 0 0
% $\lambda=2\mu$
\put(18.0100,-7.4000){\makebox(0,0)[lb]{$\lambda=2\mu$}}%
% STR 2 0 3 0 Black White  
% 4 362 3748 362 3841 2 0 0 0
% $0$
\put(3.6200,-38.4100){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0 Black White  
% 4 4210 1807 4210 1900 2 0 0 0
% $D\equiv \beta\mu^2-4\mu+4\lambda=0$
\put(42.1000,-19.0000){\makebox(0,0)[lb]{$D\equiv \beta\mu^2-4\mu+4\lambda=0$}}%
% VECTOR 2 0 3 0 Black White  
% 2 4180 1930 4000 2160
% 
\special{pn 8}%
\special{pa 4180 1930}%
\special{pa 4000 2160}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 2160}%
\special{pa 4057 2120}%
\special{pa 4033 2118}%
\special{pa 4025 2095}%
\special{pa 4000 2160}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 590 780 5390 3780 590 3780 1390 3780 590 2980 590 780 5390 3780 0 3 0 0
% 2x
\special{pn 8}%
\special{pa 590 3780}%
\special{pa 2090 780}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 10 590 780 5390 3780 590 3780 1390 3780 590 2980 590 780 5390 3780 0 3 0 1 0 0
% 4-4sqrt(1-y/2)
\special{pn 8}%
\special{pa 3790 2180}%
\special{pa 3611 2185}%
\special{pa 3537 2190}%
\special{pa 3480 2195}%
\special{pa 3432 2200}%
\special{pa 3390 2205}%
\special{pa 3352 2210}%
\special{pa 3317 2215}%
\special{pa 3284 2220}%
\special{pa 3253 2225}%
\special{pa 3224 2230}%
\special{pa 3170 2240}%
\special{pa 3145 2245}%
\special{pa 3097 2255}%
\special{pa 3074 2260}%
\special{pa 3052 2265}%
\special{pa 3010 2275}%
\special{pa 2970 2285}%
\special{pa 2932 2295}%
\special{pa 2860 2315}%
\special{pa 2843 2320}%
\special{pa 2827 2325}%
\special{pa 2810 2330}%
\special{pa 2762 2345}%
\special{pa 2687 2370}%
\special{pa 2603 2400}%
\special{pa 2525 2430}%
\special{pa 2513 2435}%
\special{pa 2500 2440}%
\special{pa 2488 2445}%
\special{pa 2475 2450}%
\special{pa 2439 2465}%
\special{pa 2428 2470}%
\special{pa 2404 2480}%
\special{pa 2393 2485}%
\special{pa 2381 2490}%
\special{pa 2293 2530}%
\special{pa 2283 2535}%
\special{pa 2272 2540}%
\special{pa 2262 2545}%
\special{pa 2251 2550}%
\special{pa 2231 2560}%
\special{pa 2220 2565}%
\special{pa 2150 2600}%
\special{pa 2141 2605}%
\special{pa 2121 2615}%
\special{pa 2112 2620}%
\special{pa 2102 2625}%
\special{pa 2084 2635}%
\special{pa 2074 2640}%
\special{pa 2056 2650}%
\special{pa 2046 2655}%
\special{pa 1983 2690}%
\special{pa 1975 2695}%
\special{pa 1948 2710}%
\special{pa 1940 2715}%
\special{pa 1922 2725}%
\special{pa 1914 2730}%
\special{pa 1905 2735}%
\special{pa 1897 2740}%
\special{pa 1888 2745}%
\special{pa 1872 2755}%
\special{pa 1863 2760}%
\special{pa 1839 2775}%
\special{pa 1830 2780}%
\special{pa 1750 2830}%
\special{pa 1743 2835}%
\special{pa 1719 2850}%
\special{pa 1712 2855}%
\special{pa 1696 2865}%
\special{pa 1689 2870}%
\special{pa 1673 2880}%
\special{pa 1666 2885}%
\special{pa 1658 2890}%
\special{pa 1651 2895}%
\special{pa 1643 2900}%
\special{pa 1629 2910}%
\special{pa 1621 2915}%
\special{pa 1614 2920}%
\special{pa 1606 2925}%
\special{pa 1585 2940}%
\special{pa 1577 2945}%
\special{pa 1549 2965}%
\special{pa 1541 2970}%
\special{pa 1464 3025}%
\special{pa 1458 3030}%
\special{pa 1430 3050}%
\special{pa 1424 3055}%
\special{pa 1403 3070}%
\special{pa 1397 3075}%
\special{pa 1383 3085}%
\special{pa 1377 3090}%
\special{pa 1363 3100}%
\special{pa 1357 3105}%
\special{pa 1350 3110}%
\special{pa 1344 3115}%
\special{pa 1337 3120}%
\special{pa 1331 3125}%
\special{pa 1324 3130}%
\special{pa 1318 3135}%
\special{pa 1311 3140}%
\special{pa 1305 3145}%
\special{pa 1298 3150}%
\special{pa 1286 3160}%
\special{pa 1279 3165}%
\special{pa 1267 3175}%
\special{pa 1260 3180}%
\special{pa 1248 3190}%
\special{pa 1241 3195}%
\special{pa 1223 3210}%
\special{pa 1216 3215}%
\special{pa 1192 3235}%
\special{pa 1185 3240}%
\special{pa 1059 3345}%
\special{pa 1054 3350}%
\special{pa 1024 3375}%
\special{pa 1019 3380}%
\special{pa 1001 3395}%
\special{pa 996 3400}%
\special{pa 984 3410}%
\special{pa 979 3415}%
\special{pa 967 3425}%
\special{pa 962 3430}%
\special{pa 950 3440}%
\special{pa 945 3445}%
\special{pa 933 3455}%
\special{pa 928 3460}%
\special{pa 922 3465}%
\special{pa 917 3470}%
\special{pa 911 3475}%
\special{pa 906 3480}%
\special{pa 894 3490}%
\special{pa 889 3495}%
\special{pa 883 3500}%
\special{pa 878 3505}%
\special{pa 872 3510}%
\special{pa 862 3520}%
\special{pa 856 3525}%
\special{pa 851 3530}%
\special{pa 845 3535}%
\special{pa 840 3540}%
\special{pa 834 3545}%
\special{pa 824 3555}%
\special{pa 818 3560}%
\special{pa 813 3565}%
\special{pa 807 3570}%
\special{pa 797 3580}%
\special{pa 791 3585}%
\special{pa 781 3595}%
\special{pa 775 3600}%
\special{pa 765 3610}%
\special{pa 759 3615}%
\special{pa 744 3630}%
\special{pa 738 3635}%
\special{pa 718 3655}%
\special{pa 712 3660}%
\special{pa 692 3680}%
\special{pa 686 3685}%
\special{pa 651 3720}%
\special{pa 645 3725}%
\special{pa 590 3780}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 10 590 780 5390 3780 590 3780 1390 3780 590 2980 590 780 5390 3780 0 3 0 1 0 0
% 4+4sqrt(1-y/2)
\special{pn 8}%
\special{pa 3790 2180}%
\special{pa 3969 2185}%
\special{pa 4043 2190}%
\special{pa 4100 2195}%
\special{pa 4148 2200}%
\special{pa 4190 2205}%
\special{pa 4228 2210}%
\special{pa 4263 2215}%
\special{pa 4296 2220}%
\special{pa 4327 2225}%
\special{pa 4356 2230}%
\special{pa 4410 2240}%
\special{pa 4435 2245}%
\special{pa 4483 2255}%
\special{pa 4506 2260}%
\special{pa 4528 2265}%
\special{pa 4570 2275}%
\special{pa 4610 2285}%
\special{pa 4648 2295}%
\special{pa 4720 2315}%
\special{pa 4737 2320}%
\special{pa 4753 2325}%
\special{pa 4770 2330}%
\special{pa 4818 2345}%
\special{pa 4893 2370}%
\special{pa 4977 2400}%
\special{pa 5055 2430}%
\special{pa 5067 2435}%
\special{pa 5080 2440}%
\special{pa 5092 2445}%
\special{pa 5105 2450}%
\special{pa 5141 2465}%
\special{pa 5152 2470}%
\special{pa 5176 2480}%
\special{pa 5187 2485}%
\special{pa 5199 2490}%
\special{pa 5287 2530}%
\special{pa 5297 2535}%
\special{pa 5308 2540}%
\special{pa 5318 2545}%
\special{pa 5329 2550}%
\special{pa 5349 2560}%
\special{pa 5360 2565}%
\special{pa 5390 2580}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 3790 3780 3790 2170
% 
\special{pn 8}%
\special{pa 3790 3780}%
\special{pa 3790 2170}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 590 2170 3790 2170
% 
\special{pn 8}%
\special{pa 590 2170}%
\special{pa 3790 2170}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 3750 3957 3750 4050 2 0 0 0
% $\frac{2}{\beta}$
\put(37.5000,-40.5000){\makebox(0,0)[lb]{$\frac{2}{\beta}$}}%
% STR 2 0 3 0 Black White  
% 4 360 2099 360 2190 2 0 0 0
% $\frac{1}{\beta}$
\put(3.6000,-21.9000){\makebox(0,0)[lb]{$\frac{1}{\beta}$}}%
% STR 2 0 3 0 Black White  
% 4 2130 3950 2130 4050 2 0 0 0
% $\frac{1}{\beta}$
\put(21.3000,-40.5000){\makebox(0,0)[lb]{$\frac{1}{\beta}$}}%
% FUNC 1 0 3 0 Black White  
% 9 590 780 5390 3780 590 3780 1390 3780 590 2980 590 780 5390 3780 0 3 0 1
% 2-2sqrt(1-y)
\special{pn 13}%
\special{pa 2190 2980}%
\special{pa 2064 2985}%
\special{pa 2011 2990}%
\special{pa 1971 2995}%
\special{pa 1937 3000}%
\special{pa 1907 3005}%
\special{pa 1880 3010}%
\special{pa 1855 3015}%
\special{pa 1832 3020}%
\special{pa 1790 3030}%
\special{pa 1770 3035}%
\special{pa 1734 3045}%
\special{pa 1700 3055}%
\special{pa 1668 3065}%
\special{pa 1653 3070}%
\special{pa 1639 3075}%
\special{pa 1624 3080}%
\special{pa 1610 3085}%
\special{pa 1597 3090}%
\special{pa 1583 3095}%
\special{pa 1570 3100}%
\special{pa 1558 3105}%
\special{pa 1545 3110}%
\special{pa 1497 3130}%
\special{pa 1486 3135}%
\special{pa 1474 3140}%
\special{pa 1452 3150}%
\special{pa 1442 3155}%
\special{pa 1431 3160}%
\special{pa 1421 3165}%
\special{pa 1410 3170}%
\special{pa 1370 3190}%
\special{pa 1361 3195}%
\special{pa 1341 3205}%
\special{pa 1260 3250}%
\special{pa 1252 3255}%
\special{pa 1243 3260}%
\special{pa 1227 3270}%
\special{pa 1218 3275}%
\special{pa 1162 3310}%
\special{pa 1155 3315}%
\special{pa 1139 3325}%
\special{pa 1132 3330}%
\special{pa 1124 3335}%
\special{pa 1117 3340}%
\special{pa 1109 3345}%
\special{pa 1095 3355}%
\special{pa 1087 3360}%
\special{pa 1003 3420}%
\special{pa 997 3425}%
\special{pa 983 3435}%
\special{pa 977 3440}%
\special{pa 970 3445}%
\special{pa 964 3450}%
\special{pa 957 3455}%
\special{pa 951 3460}%
\special{pa 944 3465}%
\special{pa 938 3470}%
\special{pa 931 3475}%
\special{pa 913 3490}%
\special{pa 906 3495}%
\special{pa 882 3515}%
\special{pa 875 3520}%
\special{pa 839 3550}%
\special{pa 834 3555}%
\special{pa 804 3580}%
\special{pa 799 3585}%
\special{pa 781 3600}%
\special{pa 776 3605}%
\special{pa 770 3610}%
\special{pa 765 3615}%
\special{pa 753 3625}%
\special{pa 748 3630}%
\special{pa 742 3635}%
\special{pa 737 3640}%
\special{pa 731 3645}%
\special{pa 726 3650}%
\special{pa 720 3655}%
\special{pa 715 3660}%
\special{pa 709 3665}%
\special{pa 699 3675}%
\special{pa 693 3680}%
\special{pa 683 3690}%
\special{pa 677 3695}%
\special{pa 662 3710}%
\special{pa 656 3715}%
\special{pa 631 3740}%
\special{pa 625 3745}%
\special{pa 590 3780}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 10 590 780 5390 3780 590 3780 1390 3780 590 2980 590 780 5390 3780 0 3 0 1 0 0
% 2+2sqrt(1-y)
\special{pn 13}%
\special{pa 2190 2980}%
\special{pa 2316 2985}%
\special{pa 2369 2990}%
\special{pa 2409 2995}%
\special{pa 2443 3000}%
\special{pa 2473 3005}%
\special{pa 2500 3010}%
\special{pa 2525 3015}%
\special{pa 2548 3020}%
\special{pa 2590 3030}%
\special{pa 2610 3035}%
\special{pa 2646 3045}%
\special{pa 2680 3055}%
\special{pa 2712 3065}%
\special{pa 2727 3070}%
\special{pa 2741 3075}%
\special{pa 2756 3080}%
\special{pa 2770 3085}%
\special{pa 2783 3090}%
\special{pa 2797 3095}%
\special{pa 2810 3100}%
\special{pa 2822 3105}%
\special{pa 2835 3110}%
\special{pa 2883 3130}%
\special{pa 2894 3135}%
\special{pa 2906 3140}%
\special{pa 2928 3150}%
\special{pa 2938 3155}%
\special{pa 2949 3160}%
\special{pa 2959 3165}%
\special{pa 2970 3170}%
\special{pa 3010 3190}%
\special{pa 3019 3195}%
\special{pa 3039 3205}%
\special{pa 3120 3250}%
\special{pa 3128 3255}%
\special{pa 3137 3260}%
\special{pa 3153 3270}%
\special{pa 3162 3275}%
\special{pa 3218 3310}%
\special{pa 3225 3315}%
\special{pa 3241 3325}%
\special{pa 3248 3330}%
\special{pa 3256 3335}%
\special{pa 3263 3340}%
\special{pa 3271 3345}%
\special{pa 3285 3355}%
\special{pa 3293 3360}%
\special{pa 3377 3420}%
\special{pa 3383 3425}%
\special{pa 3397 3435}%
\special{pa 3403 3440}%
\special{pa 3410 3445}%
\special{pa 3416 3450}%
\special{pa 3423 3455}%
\special{pa 3429 3460}%
\special{pa 3436 3465}%
\special{pa 3442 3470}%
\special{pa 3449 3475}%
\special{pa 3467 3490}%
\special{pa 3474 3495}%
\special{pa 3498 3515}%
\special{pa 3505 3520}%
\special{pa 3541 3550}%
\special{pa 3546 3555}%
\special{pa 3576 3580}%
\special{pa 3581 3585}%
\special{pa 3599 3600}%
\special{pa 3604 3605}%
\special{pa 3610 3610}%
\special{pa 3615 3615}%
\special{pa 3627 3625}%
\special{pa 3632 3630}%
\special{pa 3638 3635}%
\special{pa 3643 3640}%
\special{pa 3649 3645}%
\special{pa 3654 3650}%
\special{pa 3660 3655}%
\special{pa 3665 3660}%
\special{pa 3671 3665}%
\special{pa 3681 3675}%
\special{pa 3687 3680}%
\special{pa 3697 3690}%
\special{pa 3703 3695}%
\special{pa 3718 3710}%
\special{pa 3724 3715}%
\special{pa 3749 3740}%
\special{pa 3755 3745}%
\special{pa 3790 3780}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 360 3039 360 3130 2 0 0 0
% $\frac{1}{2\beta}$
\put(3.6000,-31.3000){\makebox(0,0)[lb]{$\frac{1}{2\beta}$}}%
% STR 2 0 3 0 Black White  
% 4 4350 3300 4350 3400 2 0 0 0
% $L\equiv \beta\mu^2-2\mu+2\lambda=0$
\put(43.5000,-34.0000){\makebox(0,0)[lb]{$L\equiv \beta\mu^2-2\mu+2\lambda=0$}}%
% VECTOR 2 0 3 0 Black White  
% 2 4310 3330 3500 3480
% 
\special{pn 8}%
\special{pa 4310 3330}%
\special{pa 3500 3480}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 3480}%
\special{pa 3569 3488}%
\special{pa 3552 3470}%
\special{pa 3562 3448}%
\special{pa 3500 3480}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 590 780 5390 3780 590 3780 1390 3780 590 2980 590 780 5390 3780 0 3 0 0
% -(1/2)x^2+2x
\special{pn 13}%
\special{pa 590 3780}%
\special{pa 615 3730}%
\special{pa 620 3721}%
\special{pa 635 3691}%
\special{pa 640 3682}%
\special{pa 650 3662}%
\special{pa 655 3653}%
\special{pa 660 3643}%
\special{pa 665 3634}%
\special{pa 670 3624}%
\special{pa 675 3615}%
\special{pa 680 3605}%
\special{pa 685 3596}%
\special{pa 690 3586}%
\special{pa 700 3568}%
\special{pa 705 3558}%
\special{pa 720 3531}%
\special{pa 725 3521}%
\special{pa 775 3431}%
\special{pa 780 3423}%
\special{pa 795 3396}%
\special{pa 800 3388}%
\special{pa 810 3370}%
\special{pa 815 3362}%
\special{pa 820 3353}%
\special{pa 825 3345}%
\special{pa 830 3336}%
\special{pa 835 3328}%
\special{pa 840 3319}%
\special{pa 845 3311}%
\special{pa 850 3302}%
\special{pa 860 3286}%
\special{pa 865 3277}%
\special{pa 880 3253}%
\special{pa 885 3244}%
\special{pa 935 3164}%
\special{pa 940 3157}%
\special{pa 955 3133}%
\special{pa 960 3126}%
\special{pa 970 3110}%
\special{pa 975 3103}%
\special{pa 980 3095}%
\special{pa 985 3088}%
\special{pa 990 3080}%
\special{pa 995 3073}%
\special{pa 1000 3065}%
\special{pa 1005 3058}%
\special{pa 1010 3050}%
\special{pa 1020 3036}%
\special{pa 1025 3028}%
\special{pa 1040 3007}%
\special{pa 1045 2999}%
\special{pa 1095 2929}%
\special{pa 1100 2923}%
\special{pa 1115 2902}%
\special{pa 1120 2896}%
\special{pa 1130 2882}%
\special{pa 1135 2876}%
\special{pa 1140 2869}%
\special{pa 1145 2863}%
\special{pa 1150 2856}%
\special{pa 1155 2850}%
\special{pa 1160 2843}%
\special{pa 1165 2837}%
\special{pa 1170 2830}%
\special{pa 1180 2818}%
\special{pa 1185 2811}%
\special{pa 1200 2793}%
\special{pa 1205 2786}%
\special{pa 1255 2726}%
\special{pa 1260 2721}%
\special{pa 1275 2703}%
\special{pa 1280 2698}%
\special{pa 1290 2686}%
\special{pa 1295 2681}%
\special{pa 1300 2675}%
\special{pa 1305 2670}%
\special{pa 1310 2664}%
\special{pa 1315 2659}%
\special{pa 1320 2653}%
\special{pa 1325 2648}%
\special{pa 1330 2642}%
\special{pa 1340 2632}%
\special{pa 1345 2626}%
\special{pa 1360 2611}%
\special{pa 1365 2605}%
\special{pa 1415 2555}%
\special{pa 1420 2551}%
\special{pa 1435 2536}%
\special{pa 1440 2532}%
\special{pa 1450 2522}%
\special{pa 1455 2518}%
\special{pa 1460 2513}%
\special{pa 1465 2509}%
\special{pa 1470 2504}%
\special{pa 1475 2500}%
\special{pa 1480 2495}%
\special{pa 1485 2491}%
\special{pa 1490 2486}%
\special{pa 1500 2478}%
\special{pa 1505 2473}%
\special{pa 1520 2461}%
\special{pa 1525 2456}%
\special{pa 1575 2416}%
\special{pa 1580 2413}%
\special{pa 1595 2401}%
\special{pa 1600 2398}%
\special{pa 1610 2390}%
\special{pa 1615 2387}%
\special{pa 1620 2383}%
\special{pa 1625 2380}%
\special{pa 1630 2376}%
\special{pa 1635 2373}%
\special{pa 1640 2369}%
\special{pa 1645 2366}%
\special{pa 1650 2362}%
\special{pa 1660 2356}%
\special{pa 1665 2352}%
\special{pa 1680 2343}%
\special{pa 1685 2339}%
\special{pa 1735 2309}%
\special{pa 1740 2307}%
\special{pa 1755 2298}%
\special{pa 1760 2296}%
\special{pa 1770 2290}%
\special{pa 1775 2288}%
\special{pa 1780 2285}%
\special{pa 1785 2283}%
\special{pa 1790 2280}%
\special{pa 1795 2278}%
\special{pa 1800 2275}%
\special{pa 1805 2273}%
\special{pa 1810 2270}%
\special{pa 1820 2266}%
\special{pa 1825 2263}%
\special{pa 1840 2257}%
\special{pa 1845 2254}%
\special{pa 1895 2234}%
\special{pa 1900 2233}%
\special{pa 1915 2227}%
\special{pa 1920 2226}%
\special{pa 1930 2222}%
\special{pa 1935 2221}%
\special{pa 1940 2219}%
\special{pa 1945 2218}%
\special{pa 1950 2216}%
\special{pa 1955 2215}%
\special{pa 1960 2213}%
\special{pa 1965 2212}%
\special{pa 1970 2210}%
\special{pa 1980 2208}%
\special{pa 1985 2206}%
\special{pa 2000 2203}%
\special{pa 2005 2201}%
\special{pa 2055 2191}%
\special{pa 2060 2191}%
\special{pa 2075 2188}%
\special{pa 2080 2188}%
\special{pa 2090 2186}%
\special{pa 2095 2186}%
\special{pa 2100 2185}%
\special{pa 2105 2185}%
\special{pa 2110 2184}%
\special{pa 2115 2184}%
\special{pa 2120 2183}%
\special{pa 2125 2183}%
\special{pa 2130 2182}%
\special{pa 2140 2182}%
\special{pa 2145 2181}%
\special{pa 2160 2181}%
\special{pa 2165 2180}%
\special{pa 2215 2180}%
\special{pa 2220 2181}%
\special{pa 2235 2181}%
\special{pa 2240 2182}%
\special{pa 2250 2182}%
\special{pa 2255 2183}%
\special{pa 2260 2183}%
\special{pa 2265 2184}%
\special{pa 2270 2184}%
\special{pa 2275 2185}%
\special{pa 2280 2185}%
\special{pa 2285 2186}%
\special{pa 2290 2186}%
\special{pa 2300 2188}%
\special{pa 2305 2188}%
\special{pa 2320 2191}%
\special{pa 2325 2191}%
\special{pa 2375 2201}%
\special{pa 2380 2203}%
\special{pa 2395 2206}%
\special{pa 2400 2208}%
\special{pa 2410 2210}%
\special{pa 2415 2212}%
\special{pa 2420 2213}%
\special{pa 2425 2215}%
\special{pa 2430 2216}%
\special{pa 2435 2218}%
\special{pa 2440 2219}%
\special{pa 2445 2221}%
\special{pa 2450 2222}%
\special{pa 2460 2226}%
\special{pa 2465 2227}%
\special{pa 2480 2233}%
\special{pa 2485 2234}%
\special{pa 2535 2254}%
\special{pa 2540 2257}%
\special{pa 2555 2263}%
\special{pa 2560 2266}%
\special{pa 2570 2270}%
\special{pa 2575 2273}%
\special{pa 2580 2275}%
\special{pa 2585 2278}%
\special{pa 2590 2280}%
\special{pa 2595 2283}%
\special{pa 2600 2285}%
\special{pa 2605 2288}%
\special{pa 2610 2290}%
\special{pa 2620 2296}%
\special{pa 2625 2298}%
\special{pa 2640 2307}%
\special{pa 2645 2309}%
\special{pa 2695 2339}%
\special{pa 2700 2343}%
\special{pa 2715 2352}%
\special{pa 2720 2356}%
\special{pa 2730 2362}%
\special{pa 2735 2366}%
\special{pa 2740 2369}%
\special{pa 2745 2373}%
\special{pa 2750 2376}%
\special{pa 2755 2380}%
\special{pa 2760 2383}%
\special{pa 2765 2387}%
\special{pa 2770 2390}%
\special{pa 2780 2398}%
\special{pa 2785 2401}%
\special{pa 2800 2413}%
\special{pa 2805 2416}%
\special{pa 2855 2456}%
\special{pa 2860 2461}%
\special{pa 2875 2473}%
\special{pa 2880 2478}%
\special{pa 2890 2486}%
\special{pa 2895 2491}%
\special{pa 2900 2495}%
\special{pa 2905 2500}%
\special{pa 2910 2504}%
\special{pa 2915 2509}%
\special{pa 2920 2513}%
\special{pa 2925 2518}%
\special{pa 2930 2522}%
\special{pa 2940 2532}%
\special{pa 2945 2536}%
\special{pa 2960 2551}%
\special{pa 2965 2555}%
\special{pa 3015 2605}%
\special{pa 3020 2611}%
\special{pa 3035 2626}%
\special{pa 3040 2632}%
\special{pa 3050 2642}%
\special{pa 3055 2648}%
\special{pa 3060 2653}%
\special{pa 3065 2659}%
\special{pa 3070 2664}%
\special{pa 3075 2670}%
\special{pa 3080 2675}%
\special{pa 3085 2681}%
\special{pa 3090 2686}%
\special{pa 3100 2698}%
\special{pa 3105 2703}%
\special{pa 3120 2721}%
\special{pa 3125 2726}%
\special{pa 3175 2786}%
\special{pa 3180 2793}%
\special{pa 3195 2811}%
\special{pa 3200 2818}%
\special{pa 3210 2830}%
\special{pa 3215 2837}%
\special{pa 3220 2843}%
\special{pa 3225 2850}%
\special{pa 3230 2856}%
\special{pa 3235 2863}%
\special{pa 3240 2869}%
\special{pa 3245 2876}%
\special{pa 3250 2882}%
\special{pa 3260 2896}%
\special{pa 3265 2902}%
\special{pa 3280 2923}%
\special{pa 3285 2929}%
\special{pa 3335 2999}%
\special{pa 3340 3007}%
\special{pa 3355 3028}%
\special{pa 3360 3036}%
\special{pa 3370 3050}%
\special{pa 3375 3058}%
\special{pa 3380 3065}%
\special{pa 3385 3073}%
\special{pa 3390 3080}%
\special{pa 3395 3088}%
\special{pa 3400 3095}%
\special{pa 3405 3103}%
\special{pa 3410 3110}%
\special{pa 3420 3126}%
\special{pa 3425 3133}%
\special{pa 3440 3157}%
\special{pa 3445 3164}%
\special{pa 3495 3244}%
\special{pa 3500 3253}%
\special{pa 3515 3277}%
\special{pa 3520 3286}%
\special{pa 3530 3302}%
\special{pa 3535 3311}%
\special{pa 3540 3319}%
\special{pa 3545 3328}%
\special{pa 3550 3336}%
\special{pa 3555 3345}%
\special{pa 3560 3353}%
\special{pa 3565 3362}%
\special{pa 3570 3370}%
\special{pa 3580 3388}%
\special{pa 3585 3396}%
\special{pa 3600 3423}%
\special{pa 3605 3431}%
\special{pa 3655 3521}%
\special{pa 3660 3531}%
\special{pa 3675 3558}%
\special{pa 3680 3568}%
\special{pa 3690 3586}%
\special{pa 3695 3596}%
\special{pa 3700 3605}%
\special{pa 3705 3615}%
\special{pa 3710 3624}%
\special{pa 3715 3634}%
\special{pa 3720 3643}%
\special{pa 3725 3653}%
\special{pa 3730 3662}%
\special{pa 3740 3682}%
\special{pa 3745 3691}%
\special{pa 3760 3721}%
\special{pa 3765 3730}%
\special{pa 3790 3780}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4020 2900 3510 3110
% 
\special{pn 8}%
\special{pa 4020 2900}%
\special{pa 3510 3110}%
\special{fp}%
\special{sh 1}%
\special{pa 3510 3110}%
\special{pa 3579 3103}%
\special{pa 3559 3090}%
\special{pa 3564 3066}%
\special{pa 3510 3110}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4090 2820 4090 2920 2 0 0 0
% $R\equiv \beta\mu^2-2\mu+\lambda=0$
\put(40.9000,-29.2000){\makebox(0,0)[lb]{$R\equiv \beta\mu^2-2\mu+\lambda=0$}}%
% LINE 3 0 3 0 Black White  
% 60 2220 3780 1560 3120 2280 3780 1600 3100 2340 3780 1640 3080 2400 3780 1690 3070 2460 3780 1730 3050 2520 3780 1780 3040 2580 3780 1830 3030 2640 3780 1880 3020 2700 3780 1930 3010 2760 3780 1980 3000 2820 3780 2030 2990 2880 3780 2090 2990 2940 3780 2150 2990 3000 3780 2210 2990 3060 3780 2270 2990 3120 3780 2330 2990 3180 3780 2400 3000 3240 3780 2470 3010 3300 3780 2550 3030 3360 3780 2630 3050 3420 3780 2710 3070 3480 3780 2810 3110 3540 3780 2910 3150 3600 3780 3030 3210 3660 3780 3170 3290 3720 3780 3360 3420 2160 3780 1510 3130 2100 3780 1470 3150 2040 3780 1430 3170 1980 3780 1390 3190
% 
\special{pn 4}%
\special{pa 2220 3780}%
\special{pa 1560 3120}%
\special{fp}%
\special{pa 2280 3780}%
\special{pa 1600 3100}%
\special{fp}%
\special{pa 2340 3780}%
\special{pa 1640 3080}%
\special{fp}%
\special{pa 2400 3780}%
\special{pa 1690 3070}%
\special{fp}%
\special{pa 2460 3780}%
\special{pa 1730 3050}%
\special{fp}%
\special{pa 2520 3780}%
\special{pa 1780 3040}%
\special{fp}%
\special{pa 2580 3780}%
\special{pa 1830 3030}%
\special{fp}%
\special{pa 2640 3780}%
\special{pa 1880 3020}%
\special{fp}%
\special{pa 2700 3780}%
\special{pa 1930 3010}%
\special{fp}%
\special{pa 2760 3780}%
\special{pa 1980 3000}%
\special{fp}%
\special{pa 2820 3780}%
\special{pa 2030 2990}%
\special{fp}%
\special{pa 2880 3780}%
\special{pa 2090 2990}%
\special{fp}%
\special{pa 2940 3780}%
\special{pa 2150 2990}%
\special{fp}%
\special{pa 3000 3780}%
\special{pa 2210 2990}%
\special{fp}%
\special{pa 3060 3780}%
\special{pa 2270 2990}%
\special{fp}%
\special{pa 3120 3780}%
\special{pa 2330 2990}%
\special{fp}%
\special{pa 3180 3780}%
\special{pa 2400 3000}%
\special{fp}%
\special{pa 3240 3780}%
\special{pa 2470 3010}%
\special{fp}%
\special{pa 3300 3780}%
\special{pa 2550 3030}%
\special{fp}%
\special{pa 3360 3780}%
\special{pa 2630 3050}%
\special{fp}%
\special{pa 3420 3780}%
\special{pa 2710 3070}%
\special{fp}%
\special{pa 3480 3780}%
\special{pa 2810 3110}%
\special{fp}%
\special{pa 3540 3780}%
\special{pa 2910 3150}%
\special{fp}%
\special{pa 3600 3780}%
\special{pa 3030 3210}%
\special{fp}%
\special{pa 3660 3780}%
\special{pa 3170 3290}%
\special{fp}%
\special{pa 3720 3780}%
\special{pa 3360 3420}%
\special{fp}%
\special{pa 2160 3780}%
\special{pa 1510 3130}%
\special{fp}%
\special{pa 2100 3780}%
\special{pa 1470 3150}%
\special{fp}%
\special{pa 2040 3780}%
\special{pa 1430 3170}%
\special{fp}%
\special{pa 1980 3780}%
\special{pa 1390 3190}%
\special{fp}%
% LINE 3 0 3 1 Black White  
% 44 1920 3780 1350 3210 1860 3780 1310 3230 1800 3780 1270 3250 1740 3780 1240 3280 1680 3780 1200 3300 1620 3780 1160 3320 1560 3780 1130 3350 1500 3780 1090 3370 1440 3780 1060 3400 1380 3780 1020 3420 1320 3780 990 3450 1260 3780 950 3470 1200 3780 920 3500 1140 3780 890 3530 1080 3780 850 3550 1020 3780 820 3580 960 3780 790 3610 900 3780 760 3640 840 3780 730 3670 780 3780 690 3690 720 3780 660 3720 660 3780 630 3750
% 
\special{pn 4}%
\special{pa 1920 3780}%
\special{pa 1350 3210}%
\special{fp}%
\special{pa 1860 3780}%
\special{pa 1310 3230}%
\special{fp}%
\special{pa 1800 3780}%
\special{pa 1270 3250}%
\special{fp}%
\special{pa 1740 3780}%
\special{pa 1240 3280}%
\special{fp}%
\special{pa 1680 3780}%
\special{pa 1200 3300}%
\special{fp}%
\special{pa 1620 3780}%
\special{pa 1160 3320}%
\special{fp}%
\special{pa 1560 3780}%
\special{pa 1130 3350}%
\special{fp}%
\special{pa 1500 3780}%
\special{pa 1090 3370}%
\special{fp}%
\special{pa 1440 3780}%
\special{pa 1060 3400}%
\special{fp}%
\special{pa 1380 3780}%
\special{pa 1020 3420}%
\special{fp}%
\special{pa 1320 3780}%
\special{pa 990 3450}%
\special{fp}%
\special{pa 1260 3780}%
\special{pa 950 3470}%
\special{fp}%
\special{pa 1200 3780}%
\special{pa 920 3500}%
\special{fp}%
\special{pa 1140 3780}%
\special{pa 890 3530}%
\special{fp}%
\special{pa 1080 3780}%
\special{pa 850 3550}%
\special{fp}%
\special{pa 1020 3780}%
\special{pa 820 3580}%
\special{fp}%
\special{pa 960 3780}%
\special{pa 790 3610}%
\special{fp}%
\special{pa 900 3780}%
\special{pa 760 3640}%
\special{fp}%
\special{pa 840 3780}%
\special{pa 730 3670}%
\special{fp}%
\special{pa 780 3780}%
\special{pa 690 3690}%
\special{fp}%
\special{pa 720 3780}%
\special{pa 660 3720}%
\special{fp}%
\special{pa 660 3780}%
\special{pa 630 3750}%
\special{fp}%
% FUNC 2 1 3 0 Black White  
% 9 580 770 3780 3770 590 3790 790 3790 590 3590 580 770 3780 3770 0 2 0 0
% x
\special{pn 8}%
\special{pn 8}%
\special{pa 610 3770}%
\special{pa 654 3726}%
\special{fp}%
\special{pa 700 3680}%
\special{pa 744 3636}%
\special{fp}%
\special{pa 789 3591}%
\special{pa 833 3547}%
\special{fp}%
\special{pa 879 3501}%
\special{pa 923 3457}%
\special{fp}%
\special{pa 968 3412}%
\special{pa 1013 3367}%
\special{fp}%
\special{pa 1058 3322}%
\special{pa 1102 3278}%
\special{fp}%
\special{pa 1147 3233}%
\special{pa 1192 3188}%
\special{fp}%
\special{pa 1237 3143}%
\special{pa 1281 3099}%
\special{fp}%
\special{pa 1327 3053}%
\special{pa 1371 3009}%
\special{fp}%
\special{pa 1416 2964}%
\special{pa 1460 2920}%
\special{fp}%
\special{pa 1506 2874}%
\special{pa 1550 2830}%
\special{fp}%
\special{pa 1595 2785}%
\special{pa 1640 2740}%
\special{fp}%
\special{pa 1685 2695}%
\special{pa 1729 2651}%
\special{fp}%
\special{pa 1774 2606}%
\special{pa 1819 2561}%
\special{fp}%
\special{pa 1864 2516}%
\special{pa 1908 2472}%
\special{fp}%
\special{pa 1954 2426}%
\special{pa 1998 2382}%
\special{fp}%
\special{pa 2043 2337}%
\special{pa 2087 2293}%
\special{fp}%
\special{pa 2133 2247}%
\special{pa 2177 2203}%
\special{fp}%
\special{pa 2222 2158}%
\special{pa 2266 2114}%
\special{fp}%
\special{pa 2312 2068}%
\special{pa 2356 2024}%
\special{fp}%
\special{pa 2401 1979}%
\special{pa 2446 1934}%
\special{fp}%
\special{pa 2491 1889}%
\special{pa 2535 1845}%
\special{fp}%
\special{pa 2580 1800}%
\special{pa 2625 1755}%
\special{fp}%
\special{pa 2670 1710}%
\special{pa 2714 1666}%
\special{fp}%
\special{pa 2760 1620}%
\special{pa 2804 1576}%
\special{fp}%
\special{pa 2849 1531}%
\special{pa 2893 1487}%
\special{fp}%
\special{pa 2939 1441}%
\special{pa 2983 1397}%
\special{fp}%
\special{pa 3028 1352}%
\special{pa 3073 1307}%
\special{fp}%
\special{pa 3118 1262}%
\special{pa 3162 1218}%
\special{fp}%
\special{pa 3207 1173}%
\special{pa 3252 1128}%
\special{fp}%
\special{pa 3297 1083}%
\special{pa 3341 1039}%
\special{fp}%
\special{pa 3387 993}%
\special{pa 3431 949}%
\special{fp}%
\special{pa 3476 904}%
\special{pa 3520 860}%
\special{fp}%
\special{pa 3566 814}%
\special{pa 3610 770}%
\special{fp}%
\end{picture}}%

